Evolution of single-particle structure of silicon isotopes

New data on proton and neutron single-particle energies $E_{nlj}$ of Si isotopes with neutron number $N$ from 12 to 28 as well as occupation probabilities $N_{nlj}$ of single particle states of stable isotopes $^{28,30}$Si near the Fermi energy were obtained by the joint evaluation of the stripping and pick-up reaction data and excited state decay schemes of neighboring nuclei. The evaluated data indicate following features of single-particle structure evolution: persistence of $Z = 14$ subshell closure with $N$ increase, the new magicity of the number $N = 16$, and the conservation of the magic properties of the number $N = 20$ in Si isotopic chain. The features were described by the dispersive optical model. The calculation also predicts the weakening of $N = 28$ shell closure and demonstrates evolution of bubble-like structure of the proton density distributions in neutron-rich Si isotopes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

